An Efficient Combinatorial Algorithm for Optimal Compression of a Polyline with Segments and Arcs

The task of finding the optimal compression of a polyline with straight-line segments and arcs is performed in many applications, such as polyline compression, noise filtering, and feature recognition. Optimal compression algorithms find the best solution using the dynamic programming approach, which requires a significant amount of arc fitting. This paper describes an improvement to the dynamic programming approach by reducing the amount of arc fitting necessary to find the optimal solution. Instead of processing from the second to the last vertices in the dynamic programming approach, the algorithm proceeds forward and skips as many steps as possible without affecting the inference in any way. Such a modification extends the practical application of the algorithm to polylines having arcs with a large number of vertices.

==> ExamplePolylineArcs.tex <==
%auto-ignore

\centering
\begin{tikzpicture} [scale = 0.5*2]
  \draw [thick, black]
    (1, 1) -- 
    (1.03777, 1.04727) -- 
    (1.041, 1.09445) -- 
    (1.01565, 1.14601) -- 
    (1.06619, 1.18575) -- 
    (1.04443, 1.23936) -- 
    (1.0037, 1.30223) -- 
    (1.06121, 1.3359) -- 
    (1.11544, 1.3664) -- 
    (1.0897, 1.43054) -- 
    (1.10615, 1.47777) -- 
    (1.17749, 1.493) -- 
    (1.16386, 1.55869) -- 
    (1.17353, 1.61295) -- 
    (1.24851, 1.61673) -- 
    (1.26508, 1.6661) -- 
    (1.31059, 1.68941) -- 
    (1.34242, 1.72553) -- 
    (1.34637, 1.79645) -- 
    (1.40581, 1.80117) -- 
    (1.45721, 1.81234) -- 
    (1.4969, 1.83938) -- 
    (1.51687, 1.90388) -- 
    (1.57424, 1.9002) -- 
    (1.62473, 1.90597) -- 
    (1.66911, 1.92476) -- 
    (1.72094, 1.91992) -- 
    (1.76627, 1.93311) -- 
    (1.81332, 1.93853) -- 
    (1.85041, 2.00844) -- 
    (1.90053, 2.00989) -- 
    (1.94951, 2.02778) -- 
    (2, 1.98925) -- 
    (2.04921, 2.00179) -- 
    (2.09702, 1.98507) -- 
    (2.14219, 1.95855) -- 
    (2.19698, 1.9903) -- 
    (2.25242, 2.00771) -- 
    (2.28653, 1.94456) -- 
    (2.32134, 1.89809) -- 
    (2.37439, 1.90386) -- 
    (2.44403, 1.93882) -- 
    (2.46017, 1.86091) -- 
    (2.51516, 1.85949) -- 
    (2.52888, 1.79152) -- 
    (2.5961, 1.80374) -- 
    (2.66604, 1.81158) -- 
    (2.67886, 1.74901) -- 
    (2.73754, 1.73754) -- 
    (2.76854, 1.69656) -- 
    (2.74689, 1.61296) -- 
    (2.82696, 1.61331) -- 
    (2.831, 1.55525) -- 
    (2.86208, 1.51671) -- 
    (2.9021, 1.48218) -- 
    (2.86006, 1.40678) -- 
    (2.91924, 1.38076) -- 
    (2.91172, 1.32622) -- 
    (2.91452, 1.27742) -- 
    (2.94014, 1.23549) -- 
    (2.93295, 1.18557) -- 
    (2.94808, 1.14063) -- 
    (2.94549, 1.09312) -- 
    (2.96226, 1.04727) -- 
    (3, 1) -- 
    (3.02807, 1.04775) -- 
    (2.96389, 1.10205) -- 
    (3.00326, 1.14785) -- 
    (2.97764, 1.20336) -- 
    (3.0761, 1.23142) -- 
    (3.01771, 1.29797) -- 
    (3.03499, 1.34529) -- 
    (3.05177, 1.39277) -- 
    (3.052, 1.44837) -- 
    (3.11239, 1.47444) -- 
    (3.14351, 1.51336) -- 
    (3.18965, 1.54146) -- 
    (3.15973, 1.62319) -- 
    (3.21455, 1.6446) -- 
    (3.256, 1.67433) -- 
    (3.28603, 1.71397) -- 
    (3.3236, 1.74629) -- 
    (3.35367, 1.78756) -- 
    (3.39115, 1.82094) -- 
    (3.44668, 1.82811) -- 
    (3.4789, 1.8694) -- 
    (3.51566, 1.90615) -- 
    (3.55548, 1.93987) -- 
    (3.61069, 1.93987) -- 
    (3.66779, 1.92848) -- 
    (3.7239, 1.91018) -- 
    (3.76569, 1.9354) -- 
    (3.80502, 1.98024) -- 
    (3.84991, 2.0118) -- 
    (3.89923, 2.02311) -- 
    (3.95206, 1.97591) -- 
    (4, 1.96407) -- 
    (4.05041, 2.02608) -- 
    (4.09776, 1.99258) -- 
    (4.15358, 2.03534) -- 
    (4.20274, 2.01925) -- 
    (4.2474, 1.98766) -- 
    (4.29432, 1.97026) -- 
    (4.34968, 1.97729) -- 
    (4.39283, 1.94837) -- 
    (4.40802, 1.86269) -- 
    (4.48868, 1.91426) -- 
    (4.50219, 1.83786) -- 
    (4.5808, 1.86923) -- 
    (4.5701, 1.76868) -- 
    (4.62092, 1.7566) -- 
    (4.66553, 1.7343) -- 
    (4.72252, 1.72252) -- 
    (4.75194, 1.68152) -- 
    (4.78004, 1.64016) -- 
    (4.77062, 1.57153) -- 
    (4.7983, 1.53341) -- 
    (4.83476, 1.50033) -- 
    (4.89963, 1.48086) -- 
    (4.89075, 1.42129) -- 
    (4.92359, 1.38257) -- 
    (4.95709, 1.34245) -- 
    (4.97267, 1.29506) -- 
    (4.9514, 1.23831) -- 
    (4.95376, 1.18972) -- 
    (5.01924, 1.15119) -- 
    (5.01908, 1.10037) -- 
    (4.96402, 1.04736) -- 
    (5, 1) -- 
    (4.97257, 1.05047) -- 
    (5.00491, 1.09801) -- 
    (5.03414, 1.14327) -- 
    (5.0188, 1.19517) -- 
    (5.03063, 1.24282) -- 
    (5.05535, 1.28656) -- 
    (5.05715, 1.33736) -- 
    (5.10135, 1.37223) -- 
    (5.11565, 1.41826) -- 
    (5.126, 1.46716) -- 
    (5.17445, 1.49482) -- 
    (5.14274, 1.5728) -- 
    (5.16819, 1.61691) -- 
    (5.19831, 1.65793) -- 
    (5.29198, 1.64171) -- 
    (5.2949, 1.7051) -- 
    (5.31425, 1.75661) -- 
    (5.39589, 1.73611) -- 
    (5.38149, 1.83396) -- 
    (5.43564, 1.84463) -- 
    (5.47443, 1.87685) -- 
    (5.53475, 1.87043) -- 
    (5.59178, 1.8631) -- 
    (5.61681, 1.9251) -- 
    (5.65926, 1.95229) -- 
    (5.7136, 1.94412) -- 
    (5.75958, 1.95982) -- 
    (5.80112, 1.99985) -- 
    (5.85797, 1.95749) -- 
    (5.90233, 1.99168) -- 
    (5.95047, 2.00813) -- 
    (6, 1.99594) -- 
    (6.04673, 1.9512) -- 
    (6.09784, 1.99342) -- 
    (6.14573, 1.98246) -- 
    (6.19113, 1.96087) -- 
    (6.23311, 1.93061) -- 
    (6.28529, 1.94047) -- 
    (6.32445, 1.90676) -- 
    (6.37743, 1.91119) -- 
    (6.44153, 1.93353) -- 
    (6.47276, 1.88447) -- 
    (6.49005, 1.81761) -- 
    (6.58009, 1.86817) -- 
    (6.57844, 1.77994) -- 
    (6.62316, 1.75932) -- 
    (6.67348, 1.74307) -- 
    (6.73723, 1.73723) -- 
    (6.74677, 1.67683) -- 
    (6.77424, 1.6354) -- 
    (6.79314, 1.58823) -- 
    (6.81252, 1.54291) -- 
    (6.85288, 1.5112) -- 
    (6.89355, 1.47762) -- 
    (6.90264, 1.42692) -- 
    (6.96158, 1.3983) -- 
    (6.95459, 1.34156) -- 
    (6.96466, 1.29263) -- 
    (6.96906, 1.24274) -- 
    (6.95225, 1.18941) -- 
    (6.96053, 1.14248) -- 
    (6.99385, 1.09789) -- 
    (7.03618, 1.0509) -- 
    (7, 1) -- 
    (6.95995, 1.05109) -- 
    (7.02749, 1.09578) -- 
    (7.01553, 1.14603) -- 
    (7.01287, 1.19635) -- 
    (7.05779, 1.23601) -- 
    (7.08631, 1.27717) -- 
    (7.03862, 1.34399) -- 
    (7.06398, 1.38771) -- 
    (7.09768, 1.42677) -- 
    (7.10801, 1.47678) -- 
    (7.18009, 1.49144) -- 
    (7.17602, 1.55057) -- 
    (7.17654, 1.61072) -- 
    (7.25751, 1.60935) -- 
    (7.24384, 1.68534) -- 
    (7.32226, 1.67774) -- 
    (7.35775, 1.70862) -- 
    (7.38556, 1.7487) -- 
    (7.38427, 1.83022) -- 
    (7.4394, 1.839) -- 
    (7.46578, 1.89128) -- 
    (7.50733, 1.92173) -- 
    (7.59295, 1.86063) -- 
    (7.61322, 1.93376) -- 
    (7.66309, 1.94159) -- 
    (7.71194, 1.9496) -- 
    (7.7512, 1.99327) -- 
    (7.80994, 1.9555) -- 
    (7.85305, 1.99065) -- 
    (7.90192, 1.99587) -- 
    (7.9511, 1.99535) -- 
    (8, 1.99495) -- 
    (8.04732, 1.96313) -- 
    (8.09884, 2.00354) -- 
    (8.1491, 2.00513) -- 
    (8.19369, 1.97374) -- 
    (8.24242, 1.9678) -- 
    (8.29121, 1.95999) -- 
    (8.32883, 1.91903) -- 
    (8.3982, 1.96133) -- 
    (8.41729, 1.88229) -- 
    (8.4801, 1.8982) -- 
    (8.52097, 1.86919) -- 
    (8.57865, 1.86601) -- 
    (8.62281, 1.83976) -- 
    (8.65249, 1.79507) -- 
    (8.68517, 1.75597) -- 
    (8.69859, 1.69859) -- 
    (8.73939, 1.67014) -- 
    (8.76385, 1.62688) -- 
    (8.81368, 1.60346) -- 
    (8.84444, 1.56423) -- 
    (8.89974, 1.53928) -- 
    (8.8707, 1.4654) -- 
    (8.92811, 1.43897) -- 
    (8.89121, 1.36915) -- 
    (8.94825, 1.33929) -- 
    (8.93141, 1.28254) -- 
    (8.94935, 1.2378) -- 
    (9.00032, 1.19898) -- 
    (9.01932, 1.1512) -- 
    (9.01762, 1.10023) -- 
    (8.9891, 1.04859) -- 
    (9, 1);
\end{tikzpicture}


==> ExamplePolylineSegments.tex <==
%auto-ignore

\centering
\begin{tikzpicture} [scale = 0.5*2.82842712474619]
  \draw [thick, black]
    (1, 1) -- 
    (1.03694, 0.98516) -- 
    (1.04781, 0.996387) -- 
    (1.0366, 1.0297) -- 
    (1.07806, 1.01033) -- 
    (1.06579, 1.0447) -- 
    (1.0372, 1.09538) -- 
    (1.07941, 1.07527) -- 
    (1.11848, 1.0583) -- 
    (1.0945, 1.10438) -- 
    (1.10092, 1.12005) -- 
    (1.15056, 1.0925) -- 
    (1.12861, 1.13655) -- 
    (1.12315, 1.16411) -- 
    (1.17436, 1.135) -- 
    (1.17148, 1.15998) -- 
    (1.19447, 1.15908) -- 
    (1.20254, 1.17311) -- 
    (1.17743, 1.22032) -- 
    (1.21172, 1.20813) -- 
    (1.23724, 1.2047) -- 
    (1.24715, 1.21689) -- 
    (1.22546, 1.26067) -- 
    (1.25708, 1.25116) -- 
    (1.27887, 1.25146) -- 
    (1.28882, 1.26361) -- 
    (1.31461, 1.25991) -- 
    (1.32523, 1.27139) -- 
    (1.33983, 1.27889) -- 
    (1.30664, 1.33418) -- 
    (1.32101, 1.34191) -- 
    (1.32198, 1.36303) -- 
    (1.36115, 1.34595) -- 
    (1.36249, 1.36672) -- 
    (1.38284, 1.36846) -- 
    (1.40859, 1.3648) -- 
    (1.39089, 1.40461) -- 
    (1.38133, 1.43626) -- 
    (1.42899, 1.4107) -- 
    (1.46353, 1.39826) -- 
    (1.45727, 1.42662) -- 
    (1.42575, 1.48024) -- 
    (1.48088, 1.44719) -- 
    (1.47364, 1.47654) -- 
    (1.52011, 1.45216) -- 
    (1.49671, 1.49766) -- 
    (1.47295, 1.54351) -- 
    (1.51159, 1.52697) -- 
    (1.4999, 1.56076) -- 
    (1.51505, 1.56771) -- 
    (1.57632, 1.52853) -- 
    (1.54257, 1.58439) -- 
    (1.57493, 1.57412) -- 
    (1.58198, 1.58916) -- 
    (1.58044, 1.6128) -- 
    (1.64203, 1.57331) -- 
    (1.62227, 1.61517) -- 
    (1.65216, 1.60737) -- 
    (1.67216, 1.60947) -- 
    (1.67365, 1.63008) -- 
    (1.6974, 1.62842) -- 
    (1.70334, 1.64459) -- 
    (1.72032, 1.6497) -- 
    (1.72193, 1.67019) -- 
    (1.70711, 1.70711) -- 
    (1.69914, 1.67704) -- 
    (1.75828, 1.71409) -- 
    (1.74566, 1.67937) -- 
    (1.78127, 1.69288) -- 
    (1.72872, 1.61823) -- 
    (1.79213, 1.65955) -- 
    (1.80207, 1.64739) -- 
    (1.81413, 1.63735) -- 
    (1.84097, 1.6421) -- 
    (1.82216, 1.60119) -- 
    (1.82762, 1.58455) -- 
    (1.82173, 1.55657) -- 
    (1.88337, 1.5961) -- 
    (1.87317, 1.56381) -- 
    (1.87575, 1.54429) -- 
    (1.89075, 1.53719) -- 
    (1.90003, 1.52438) -- 
    (1.91929, 1.52154) -- 
    (1.93264, 1.51279) -- 
    (1.92522, 1.48328) -- 
    (1.94875, 1.48471) -- 
    (1.9696, 1.48346) -- 
    (1.98929, 1.48106) -- 
    (1.98451, 1.45418) -- 
    (1.97351, 1.42108) -- 
    (1.95982, 1.38529) -- 
    (1.98018, 1.38355) -- 
    (2.01607, 1.39735) -- 
    (2.04369, 1.40287) -- 
    (2.05841, 1.39549) -- 
    (2.03341, 1.3484) -- 
    (2.03525, 1.32815) -- 
    (2.09103, 1.36182) -- 
    (2.08091, 1.32961) -- 
    (2.12681, 1.35341) -- 
    (2.13259, 1.33709) -- 
    (2.12876, 1.31116) -- 
    (2.13679, 1.2971) -- 
    (2.16484, 1.30306) -- 
    (2.16779, 1.28391) -- 
    (2.1278, 1.22181) -- 
    (2.19707, 1.269) -- 
    (2.16581, 1.21564) -- 
    (2.22536, 1.25309) -- 
    (2.1739, 1.17953) -- 
    (2.20032, 1.18386) -- 
    (2.22004, 1.18148) -- 
    (2.25285, 1.19219) -- 
    (2.25898, 1.17622) -- 
    (2.26597, 1.16111) -- 
    (2.24189, 1.11494) -- 
    (2.25342, 1.10437) -- 
    (2.27374, 1.1026) -- 
    (2.31793, 1.12469) -- 
    (2.30442, 1.08908) -- 
    (2.32561, 1.08817) -- 
    (2.34855, 1.08902) -- 
    (2.35955, 1.07791) -- 
    (2.34539, 1.04166) -- 
    (2.35054, 1.02471) -- 
    (2.40256, 1.05463) -- 
    (2.4091, 1.03908) -- 
    (2.37854, 0.986426) -- 
    (2.41421, 1) -- 
    (2.40499, 1.03132) -- 
    (2.43637, 1.02203) -- 
    (2.46402, 1.01648) -- 
    (2.45811, 1.04449) -- 
    (2.46994, 1.05476) -- 
    (2.48959, 1.05721) -- 
    (2.49057, 1.07832) -- 
    (2.52191, 1.06908) -- 
    (2.52902, 1.08407) -- 
    (2.53105, 1.10413) -- 
    (2.56227, 1.09501) -- 
    (2.52486, 1.15452) -- 
    (2.53267, 1.16881) -- 
    (2.54266, 1.18091) -- 
    (2.61137, 1.1343) -- 
    (2.593, 1.17477) -- 
    (2.5871, 1.20276) -- 
    (2.64684, 1.16512) -- 
    (2.59707, 1.23699) -- 
    (2.624, 1.23216) -- 
    (2.63047, 1.24779) -- 
    (2.66649, 1.23385) -- 
    (2.70032, 1.22213) -- 
    (2.67844, 1.2661) -- 
    (2.68235, 1.28429) -- 
    (2.71095, 1.27779) -- 
    (2.71997, 1.29087) -- 
    (2.70983, 1.3231) -- 
    (2.75727, 1.29776) -- 
    (2.74816, 1.32896) -- 
    (2.75011, 1.34912) -- 
    (2.77064, 1.35068) -- 
    (2.81251, 1.3309) -- 
    (2.79112, 1.3744) -- 
    (2.80571, 1.3819) -- 
    (2.82632, 1.38339) -- 
    (2.85175, 1.38006) -- 
    (2.84623, 1.40768) -- 
    (2.87123, 1.40477) -- 
    (2.86587, 1.43223) -- 
    (2.84409, 1.4761) -- 
    (2.87621, 1.46608) -- 
    (2.92238, 1.44201) -- 
    (2.86914, 1.51734) -- 
    (2.93188, 1.4767) -- 
    (2.93497, 1.49571) -- 
    (2.93148, 1.5213) -- 
    (2.91442, 1.56045) -- 
    (2.95004, 1.54693) -- 
    (2.96551, 1.55355) -- 
    (2.98655, 1.55461) -- 
    (3.00486, 1.55841) -- 
    (3.00378, 1.58158) -- 
    (3.00151, 1.60595) -- 
    (3.02294, 1.60661) -- 
    (3.00408, 1.64757) -- 
    (3.03418, 1.63957) -- 
    (3.04932, 1.64652) -- 
    (3.06678, 1.65116) -- 
    (3.0977, 1.64234) -- 
    (3.10865, 1.65349) -- 
    (3.10017, 1.68406) -- 
    (3.0838, 1.72253) -- 
    (3.12132, 1.70711) -- 
    (3.16157, 1.72526) -- 
    (3.12731, 1.6689) -- 
    (3.1511, 1.6706) -- 
    (3.17009, 1.66749) -- 
    (3.15629, 1.63159) -- 
    (3.15566, 1.60886) -- 
    (3.21356, 1.64466) -- 
    (3.219, 1.62801) -- 
    (3.21945, 1.60637) -- 
    (3.23988, 1.6047) -- 
    (3.21168, 1.5544) -- 
    (3.24753, 1.56816) -- 
    (3.28278, 1.5813) -- 
    (3.24808, 1.52451) -- 
    (3.30156, 1.55589) -- 
    (3.26873, 1.50096) -- 
    (3.27829, 1.48842) -- 
    (3.29796, 1.486) -- 
    (3.35503, 1.52097) -- 
    (3.3487, 1.49254) -- 
    (3.381, 1.50275) -- 
    (3.3963, 1.49596) -- 
    (3.34152, 1.41907) -- 
    (3.39405, 1.4495) -- 
    (3.39757, 1.43093) -- 
    (3.40316, 1.41442) -- 
    (3.43657, 1.42574) -- 
    (3.41245, 1.37952) -- 
    (3.44278, 1.38775) -- 
    (3.45326, 1.37614) -- 
    (3.46138, 1.36216) -- 
    (3.4713, 1.34998) -- 
    (3.46068, 1.31726) -- 
    (3.50291, 1.33739) -- 
    (3.51943, 1.33182) -- 
    (3.51399, 1.30428) -- 
    (3.52849, 1.29669) -- 
    (3.54342, 1.28951) -- 
    (3.5353, 1.2593) -- 
    (3.59193, 1.29383) -- 
    (3.55734, 1.23714) -- 
    (3.59841, 1.25612) -- 
    (3.60586, 1.24147) -- 
    (3.63683, 1.25035) -- 
    (3.65069, 1.2421) -- 
    (3.64973, 1.21905) -- 
    (3.65493, 1.20216) -- 
    (3.64314, 1.16826) -- 
    (3.66121, 1.16424) -- 
    (3.66537, 1.1463) -- 
    (3.69401, 1.15285) -- 
    (3.70687, 1.14361) -- 
    (3.74153, 1.15617) -- 
    (3.70894, 1.10149) -- 
    (3.74786, 1.11831) -- 
    (3.71503, 1.06338) -- 
    (3.75612, 1.08238) -- 
    (3.74327, 1.04743) -- 
    (3.75811, 1.04017) -- 
    (3.79831, 1.05828) -- 
    (3.81683, 1.05469) -- 
    (3.82227, 1.03804) -- 
    (3.81052, 1.00419) -- 
    (3.82843, 1) -- 
    (3.8605, 0.990025) -- 
    (3.87594, 0.996682) -- 
    (3.86726, 1.02746) -- 
    (3.89488, 1.02193) -- 
    (3.88608, 1.05283) -- 
    (3.90601, 1.055) -- 
    (3.8913, 1.0918) -- 
    (3.95099, 1.05421) -- 
    (3.93032, 1.09699) -- 
    (3.94371, 1.10569) -- 
    (3.92453, 1.14696) -- 
    (3.95352, 1.14007) -- 
    (3.98395, 1.13174) -- 
    (3.97192, 1.16587) -- 
    (4.02518, 1.13471) -- 
    (3.99985, 1.18213) -- 
    (3.99454, 1.20954) -- 
    (3.99795, 1.22822) -- 
    (4.00683, 1.24144) -- 
    (4.03201, 1.23836) -- 
    (4.09042, 1.20205) -- 
    (4.07801, 1.23655) -- 
    (4.06088, 1.27578) -- 
    (4.10337, 1.25539) -- 
    (4.11761, 1.26325) -- 
    (4.10585, 1.2971) -- 
    (4.11717, 1.30788) -- 
    (4.12332, 1.32382) -- 
    (4.1142, 1.35505) -- 
    (4.16336, 1.32798) -- 
    (4.17213, 1.34131) -- 
    (4.1541, 1.38144) -- 
    (4.15925, 1.39838) -- 
    (4.21119, 1.36854) -- 
    (4.23522, 1.36661) -- 
    (4.20363, 1.42029) -- 
    (4.21075, 1.43527) -- 
    (4.2257, 1.44242) -- 
    (4.28551, 1.40471) -- 
    (4.24513, 1.46718) -- 
    (4.30984, 1.42457) -- 
    (4.27944, 1.47707) -- 
    (4.32106, 1.45754) -- 
    (4.30235, 1.49835) -- 
    (4.35301, 1.46979) -- 
    (4.32242, 1.52248) -- 
    (4.38215, 1.48484) -- 
    (4.38696, 1.50212) -- 
    (4.33976, 1.57142) -- 
    (4.3823, 1.55098) -- 
    (4.41306, 1.54232) -- 
    (4.41221, 1.56526) -- 
    (4.38461, 1.61496) -- 
    (4.40492, 1.61675) -- 
    (4.45422, 1.58954) -- 
    (4.43218, 1.63368) -- 
    (4.48936, 1.5986) -- 
    (4.4698, 1.64025) -- 
    (4.46835, 1.66381) -- 
    (4.49966, 1.65459) -- 
    (4.52041, 1.65594) -- 
    (4.49789, 1.70056) -- 
    (4.54431, 1.67623) -- 
    (4.53553, 1.70711) -- 
    (4.56051, 1.70999) -- 
    (4.55771, 1.68509) -- 
    (4.54748, 1.65276) -- 
    (4.59971, 1.6829) -- 
    (4.62135, 1.68243) -- 
    (4.59054, 1.62953) -- 
    (4.63745, 1.65435) -- 
    (4.65819, 1.65298) -- 
    (4.62584, 1.59854) -- 
    (4.65616, 1.60676) -- 
    (4.62814, 1.55664) -- 
    (4.68566, 1.59207) -- 
    (4.65469, 1.539) -- 
    (4.68874, 1.55095) -- 
    (4.70962, 1.54974) -- 
    (4.74706, 1.56508) -- 
    (4.74491, 1.54084) -- 
    (4.74606, 1.51988) -- 
    (4.77412, 1.52584) -- 
    (4.78316, 1.51279) -- 
    (4.76267, 1.4702) -- 
    (4.78592, 1.47136) -- 
    (4.81749, 1.48083) -- 
    (4.77935, 1.42059) -- 
    (4.84655, 1.46569) -- 
    (4.84176, 1.4388) -- 
    (4.86852, 1.44347) -- 
    (4.86103, 1.41388) -- 
    (4.85393, 1.38469) -- 
    (4.86248, 1.37114) -- 
    (4.8715, 1.35807) -- 
    (4.921, 1.38547) -- 
    (4.92743, 1.3698) -- 
    (4.90097, 1.32124) -- 
    (4.9405, 1.33867) -- 
    (4.95061, 1.32669) -- 
    (4.94433, 1.29831) -- 
    (4.95369, 1.28558) -- 
    (4.93493, 1.24472) -- 
    (5.00513, 1.29282) -- 
    (5.00854, 1.27413) -- 
    (5.0017, 1.2452) -- 
    (5.01239, 1.23379) -- 
    (5.01435, 1.21365) -- 
    (5.0217, 1.1989) -- 
    (5.01783, 1.17294) -- 
    (5.07001, 1.20302) -- 
    (5.06084, 1.17175) -- 
    (5.10808, 1.19689) -- 
    (5.07112, 1.13784) -- 
    (5.09908, 1.1437) -- 
    (5.14466, 1.16718) -- 
    (5.12943, 1.12985) -- 
    (5.11486, 1.09319) -- 
    (5.17711, 1.13334) -- 
    (5.14763, 1.08176) -- 
    (5.1788, 1.09084) -- 
    (5.17925, 1.06919) -- 
    (5.20614, 1.07399) -- 
    (5.17417, 1.01992) -- 
    (5.22385, 1.0475) -- 
    (5.23449, 1.03604) -- 
    (5.23133, 1.01079) -- 
    (5.24264, 1) -- 
    (5.26989, 0.994844) -- 
    (5.26407, 1.02276) -- 
    (5.3002, 1.00873) -- 
    (5.29592, 1.03511) -- 
    (5.31399, 1.03913) -- 
    (5.33842, 1.0368) -- 
    (5.31978, 1.07754) -- 
    (5.36534, 1.05408) -- 
    (5.32619, 1.11532) -- 
    (5.33578, 1.12783) -- 
    (5.37039, 1.11532) -- 
    (5.37181, 1.13599) -- 
    (5.36266, 1.16724) -- 
    (5.40942, 1.14258) -- 
    (5.39731, 1.17679) -- 
    (5.38459, 1.21161) -- 
    (5.43767, 1.18062) -- 
    (5.43709, 1.2033) -- 
    (5.47416, 1.18833) -- 
    (5.48682, 1.19776) -- 
    (5.47598, 1.2307) -- 
    (5.50602, 1.22276) -- 
    (5.53121, 1.21966) -- 
    (5.51694, 1.25603) -- 
    (5.50628, 1.28879) -- 
    (5.49706, 1.3201) -- 
    (5.54279, 1.29647) -- 
    (5.52399, 1.33737) -- 
    (5.56774, 1.31571) -- 
    (5.56387, 1.34169) -- 
    (5.57819, 1.34946) -- 
    (5.60704, 1.34271) -- 
    (5.62025, 1.3516) -- 
    (5.64745, 1.3465) -- 
    (5.64089, 1.37515) -- 
    (5.63783, 1.40031) -- 
    (5.6538, 1.40643) -- 
    (5.64309, 1.43924) -- 
    (5.65415, 1.45027) -- 
    (5.65157, 1.47496) -- 
    (5.71957, 1.42905) -- 
    (5.68987, 1.48084) -- 
    (5.72012, 1.47269) -- 
    (5.74053, 1.47438) -- 
    (5.73401, 1.503) -- 
    (5.75321, 1.50589) -- 
    (5.73391, 1.5473) -- 
    (5.80187, 1.50143) -- 
    (5.79659, 1.52881) -- 
    (5.79117, 1.55632) -- 
    (5.78599, 1.5836) -- 
    (5.80311, 1.58858) -- 
    (5.81462, 1.59917) -- 
    (5.82418, 1.61171) -- 
    (5.84681, 1.61117) -- 
    (5.8345, 1.64558) -- 
    (5.88265, 1.61952) -- 
    (5.88101, 1.64326) -- 
    (5.88644, 1.65993) -- 
    (5.87305, 1.69541) -- 
    (5.92166, 1.6689) -- 
    (5.92352, 1.68914) -- 
    (5.93662, 1.69814) -- 
    (5.94975, 1.70711) -- 
    (5.94433, 1.6796) -- 
    (5.9883, 1.70147) -- 
    (5.94855, 1.63962) -- 
    (6.0145, 1.68347) -- 
    (6.0292, 1.67608) -- 
    (5.98869, 1.61347) -- 
    (6.03514, 1.63782) -- 
    (6.0604, 1.64099) -- 
    (6.03056, 1.58905) -- 
    (6.09241, 1.6288) -- 
    (6.04262, 1.55691) -- 
    (6.05642, 1.54861) -- 
    (6.08134, 1.55144) -- 
    (6.0765, 1.5245) -- 
    (6.13377, 1.55967) -- 
    (6.13966, 1.54347) -- 
    (6.13023, 1.51193) -- 
    (6.12078, 1.4804) -- 
    (6.19427, 1.53178) -- 
    (6.15122, 1.46663) -- 
    (6.19571, 1.48903) -- 
    (6.19137, 1.46259) -- 
    (6.18482, 1.43395) -- 
    (6.21285, 1.43988) -- 
    (6.2268, 1.43174) -- 
    (6.27164, 1.45448) -- 
    (6.25699, 1.41773) -- 
    (6.27806, 1.4167) -- 
    (6.24588, 1.36242) -- 
    (6.30275, 1.3972) -- 
    (6.27055, 1.3429) -- 
    (6.28448, 1.33473) -- 
    (6.29951, 1.32766) -- 
    (6.3371, 1.34315) -- 
    (6.36194, 1.3459) -- 
    (6.35487, 1.31674) -- 
    (6.38247, 1.32224) -- 
    (6.36656, 1.28423) -- 
    (6.4052, 1.30077) -- 
    (6.35943, 1.2329) -- 
    (6.38777, 1.23915) -- 
    (6.37997, 1.20925) -- 
    (6.42965, 1.23684) -- 
    (6.43798, 1.22307) -- 
    (6.46373, 1.22672) -- 
    (6.45268, 1.19357) -- 
    (6.43912, 1.15792) -- 
    (6.50972, 1.20642) -- 
    (6.48397, 1.15857) -- 
    (6.50067, 1.15317) -- 
    (6.54099, 1.1714) -- 
    (6.52124, 1.12955) -- 
    (6.53076, 1.11697) -- 
    (6.52726, 1.09137) -- 
    (6.55851, 1.10053) -- 
    (6.57373, 1.09366) -- 
    (6.54999, 1.04782) -- 
    (6.57948, 1.05521) -- 
    (6.58723, 1.04086) -- 
    (6.63317, 1.06471) -- 
    (6.64561, 1.05505) -- 
    (6.64357, 1.03091) -- 
    (6.65764, 1.02288) -- 
    (6.65685, 1);
\end{tikzpicture}

